Fresnel zone plate telescopes for X-ray imaging I: experiments with a quasi-parallel beam

Combination of Fresnel Zone Plates (FZP) can make an excellent telescope for imaging in X-rays. We present here the results of our experiments with several pairs of tungsten made Fresnel Zone plates in presence of an X-ray source kept at a distance of about 45 feet. The quasi-parallel beam allowed us to study sources placed on the axis as well as off the axis of the telescope. We present theoretical study of the fringe patterns produced by the zone plates in presence of a quasi-parallel source. We compare the patterns obtained from experiments with those obtained by our Monte-Carlo simulations. The images are also reconstructed by deconvolution from both the patterns. We compare the performance of such a telescope with other X-ray imaging devices used in space-astronomy.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

